Geometrization of 3-dimensional Coxeter orbifolds and Singer's conjecture

Associated to any Coxeter system $(W,S)$, there is a labeled simplicial complex $L$ and a contractible CW-complex $\Sigma_L$ (the Davis complex) on which $W$ acts properly and cocompactly. $\Sigma_L$ admits a cellulation under which the nerve of each vertex is $L$. It follows that if $L$ is a triangulation of $\mathbb{S}^{n-1}$, then $\Sigma_L$ is a contractible $n$-manifold. In this case, the orbit space, $K_L:=\Sigma_L/W$, is a \emph{Coxeter orbifold}. We prove a result analogous to the JSJ-decomposition for 3-dimensional manifolds: Every 3-dimensional Coxeter orbifold splits along Euclidean suborbifolds into the \emph{characteristic suborbifold} and simple (hyperbolic) pieces. It follows that every 3-dimensional Coxeter orbifold has a decomposition into pieces which have hyperbolic, Euclidean, or the geometry of $\mathbb{H}^2\times\mathbb{R}$. (We leave out the case of spherical Coxeter orbifolds.) A version of Singer's conjecture in dimension 3 follows: That the reduced $\ell^2$-homology of $\Sigma_L$ vanishes.

==> rtangledcone.tex <==
\beginpicture
\setcoordinatesystem units <0.60000cm,0.60000cm>
\put {\phantom{.}} at -5.00000 -4.54365
\put {\phantom{.}} at -5.00000 4.54365
\put {\phantom{.}} at 5.00000 -4.54365
\put {\phantom{.}} at 5.00000 4.54365
\setlinear
\setshadesymbol <z,z,z,z> ({\fiverm .})
\plot -2.00000 0.00000 0.00000 2.00000 /
\plot -2.00000 0.00000 0.00000 -2.00000 /
\putrule from -2.00000 0.00000 to 0.00000 0.00000
\putrule from 0.00000 0.00000 to 0.00000 2.00000
\putrule from 0.00000 0.00000 to 2.00000 0.00000
\plot 2.00000 0.00000 0.00000 -2.00000 /
\plot 0.00000 2.00000 2.00000 0.00000 /
\putrule from 0.00000 0.00000 to 0.00000 -2.00000
\plot 0.00000 2.00000 -4.00000 0.00000 /
\plot 0.00000 -2.00000 -4.00000 0.00000 /
\plot 2.00000 0.00000 4.00000 2.00000 /
\setdots<2pt>
\plot -2.00000 0.00000 4.00000 2.00000 /
\setsolid
\put {$\scriptscriptstyle\bullet$} at -2.00000 0.00000
\put {$\scriptscriptstyle\bullet$} at 2.00000 0.00000
\put {$\scriptscriptstyle\bullet$} at 0.00000 0.00000
\put {$\scriptscriptstyle\bullet$} at -4.00000 0.00000
\put {$\scriptscriptstyle\bullet$} at 0.00000 2.00000
\put {$\scriptscriptstyle\bullet$} at 0.00000 -2.00000
\put {$\scriptscriptstyle\bullet$} at 4.00000 2.00000
\endpicture


==> seifertdisk.tex <==
\beginpicture
\setcoordinatesystem units <0.60000cm,0.60000cm>
\put {\phantom{.}} at -5.00000 -4.54365
\put {\phantom{.}} at -5.00000 4.54365
\put {\phantom{.}} at 5.00000 -4.54365
\put {\phantom{.}} at 5.00000 4.54365
\setlinear
\setshadesymbol <z,z,z,z> ({\fiverm .})
\putrule from -4.00000 0.00000 to -2.00000 0.00000
\putrule from -2.00000 0.00000 to 0.00000 0.00000
\plot -4.00000 0.00000 0.00000 4.00000 /
\plot -4.00000 0.00000 0.00000 -4.00000 /
\putrule from 2.00000 0.00000 to 4.00000 0.00000
\plot -2.00000 0.00000 0.00000 4.00000 /
\plot -2.00000 0.00000 0.00000 -4.00000 /
\putrule from 0.00000 4.00000 to 0.00000 0.00000
\putrule from 0.00000 -4.00000 to 0.00000 0.00000
\plot 0.00000 0.00000 1.00000 2.00000 /
\plot 0.00000 0.00000 1.00000 -2.00000 /
\plot 1.00000 2.00000 2.00000 0.00000 /
\plot 1.00000 -2.00000 2.00000 0.00000 /
\plot 1.00000 2.00000 4.00000 0.00000 /
\plot 1.00000 -2.00000 4.00000 0.00000 /
\plot 0.00000 4.00000 1.00000 2.00000 /
\plot 0.00000 4.00000 4.00000 0.00000 /
\putrule from 0.00000 0.00000 to 2.00000 0.00000
\plot 1.00000 -2.00000 0.00000 -4.00000 /
\plot 0.00000 -4.00000 4.00000 0.00000 /
\put {$\scriptstyle\bullet$} at -4.00000 0.00000
\put {$\scriptstyle\bullet$} at 0.00000 0.00000
\put {$\scriptstyle\bullet$} at -2.00000 0.00000
\put {$\scriptstyle\bullet$} at 4.00000 0.00000
\put {$\scriptstyle\bullet$} at 0.00000 4.00000
\put {$\scriptstyle\bullet$} at 0.00000 -4.00000
\put {$\scriptstyle\bullet$} at 2.00000 0.00000
\put {$\scriptstyle\bullet$} at 1.00000 -2.00000
\put {$\scriptstyle\bullet$} at 1.00000 2.00000
\put {$3$} at -1.40873 1.75595
\put {$3$} at -1.38889 -1.89484
\put {$3$} at 0.71429 1.00198
\put {$3$} at 2.30159 0.86310
\put {$3$} at 0.75397 -1.14087
\put {$3$} at 2.24206 -0.88294
\put {$t$} at 0.21825 4.17659
\put {$b$} at 0.27778 -4.19643
\put {$a$} at -4.17659 0.28770
\put {$c$} at 4.17659 0.28770
\put {$b$} at -0.17857 0.26786
\put {$d$} at 2.20238 0.26786
\put {$s$} at -2.10317 0.34722
\put {$u$} at 1.14087 2.19246
\put {$v$} at 1.20040 -2.21230
\endpicture


==> two2-simplices1.tex <==
\beginpicture
\setcoordinatesystem units <0.60000cm,0.60000cm>
\put {\phantom{.}} at -5.00000 -4.54365
\put {\phantom{.}} at -5.00000 4.54365
\put {\phantom{.}} at 5.00000 -4.54365
\put {\phantom{.}} at 5.00000 4.54365
\setlinear
\setshadesymbol <z,z,z,z> ({\fiverm .})
\plot 0.00000 2.00000 1.00000 0.00000 /
\putrule from 1.00000 0.00000 to -1.00000 0.00000
\plot 1.00000 0.00000 0.00000 -2.00000 /
\plot 0.00000 2.00000 -3.00000 0.00000 /
\plot 0.00000 -2.00000 -3.00000 0.00000 /
\putrule from 0.00000 2.00000 to 2.00000 2.00000
\plot 1.00000 0.00000 2.00000 2.00000 /
\putrule from 2.00000 2.00000 to 2.00000 -2.00000
\setdots<2pt>
\plot -1.00000 0.00000 2.00000 -2.00000 /
\setsolid
\plot 0.00000 2.00000 -1.00000 0.00000 /
\plot -1.00000 0.00000 0.00000 -2.00000 /
\put {$\scriptscriptstyle\bullet$} at 0.00000 2.00000
\put {$\scriptscriptstyle\bullet$} at 0.00000 -2.00000
\put {$\scriptscriptstyle\bullet$} at -1.00000 0.00000
\put {$\scriptscriptstyle\bullet$} at 1.00000 0.00000
\put {$\scriptscriptstyle\bullet$} at 2.00000 2.00000
\put {$\scriptscriptstyle\bullet$} at -3.00000 0.00000
\put {$\scriptscriptstyle\bullet$} at 2.00000 -2.00000
\put {$s$} at 0.00000 2.33135
\put {$s'$} at 0.10913 -2.31151
\put {$t'$} at -1.22024 0.02976
\put {$t$} at 2.20238 2.19246
\endpicture

